Sampling and Reconstructing Angular Domains with Uniform Arrays

The surge of massive antenna arrays in wireless networks calls for the adoption of analog/hybrid array solutions, where multiple antenna elements are driven by a common radio front end to form a beam along a specific angle in order to maximize the beamforming gain. Many heuristics have been proposed to sample the angular domain by trading off between sampling step size and overhead, where arbitrarily small angular step size is only attainable with infinite sampling overhead. We show that, for uniform linear and rectangular arrays, lossless reconstruction of the array's angular responses at arbitrary angular precision is possible using a finite number of samples without resorting to assumptions of angular sparsity. The proposed method, sampling and reconstructing angular domain (SARA), defines how many and which angles to be sampled and the corresponding reconstruction. This general solution to scan the angular domain can therefore be applied not only to beam acquisition and channel estimation, but also to radio imaging techniques, making it a candidate for future integrated sensing and communications (ISAC). Extensive simulation results for target detection and radio imaging have demonstrated clear advantages of SARA versus other considered baselines, both in terms of angular reconstruction performance and computational complexity.

==> Figures/ArrayExample.tikz.tex <==
\begin{tikzpicture}[antennastyle/.style={circle,draw,fill=black,minimum size=0.6}]

\def\lw{1.5}
\def\height{0.6}

\draw[-, line width=\lw]  (-0.5, 0) -- (7.5,0); % node [pos=0.9, below] {Position $x$};
\node at (-1.2,-\height) {Absolute};
\node at (-1.2,\height)  {\gls{AAL}};
\draw[-, line width=\lw]  (3.5, -0.1) -- (3.5,0.1);
\node at (3.5, -0.3)  {$0$};
\node at (3.5, +0.3)  {$0$};

\foreach \x in {0,...,7}
	{\node[antennastyle] at (\x,0) {};
	\pgfmathsetmacro\position{(-3.5 + \x)}
	\node at (\x,-\height) {\footnotesize $\position d$ };
	%\pgfmathtruncatemacro\aal{2*(-3.5 + \x)}
	\node at (\x,\height) {\footnotesize $\position$ };}

%\draw (6,-0.5) rectangle (9,0.5) node[pos=.5, align=center]{Link Adaptation};
%
%\draw [arrow, line width=\lw] (Addition1) -- (6,0) node [pos=0.5, above] {$\gamma(\tau)$};
%
%\draw (6,-2.5) rectangle (8.5,-1.5) node[pos=.5, align=center]{Transmission};
%
%\draw [arrow, line width=\lw] (6.5, -0.5) -- (6.5, -1.5) node [pos=0.5, left] {$m(\tau)$};
%
%\draw [-, line width=\lw]  (6.5, -2.5) -- (6.5, -3.0) node [pos=0.5, right] {$e(\tau)$};
%\draw [arrow, line width=\lw] (6.5, -3.0) -- (6.5, -3.5) ;
%\draw [arrow, line width=\lw] (6.5, -3.0) -- (5.25, -3.0)  node [pos=0.45, above] {\small delay};
%\draw [arrow, line width=\lw] (8.75, -0.5) -- (8.75, -3.5) node [pos=0.16666, left] {$f_{m(\tau)} \left( \gamma(\tau) \right)$};
%
%\draw (6,-4.5) rectangle (9,-3.5) node[pos=.5, align=center]{ Compute Loss $\ell(\tau)$};
%
%\draw [rounded corners] (-1.5, -4.5) rectangle (5.5, -1);
%\node at (3.0,-0.7)  {OLLA};
%
%\draw (2.5, -4.0) rectangle (5.25, -2.5) node[pos=.5, align=center] {$\begin{cases} +F & e(\tau_d) = 0 \\ -\frac{1}{F} & e(\tau_d) = 1 \end{cases}$};
%
%\node at (1.5, -3.25) [operation] (DeltaMul) {$\cdot$};
%
%\draw [arrow, line width=\lw] (1.5,-2.0) -- (DeltaMul) node[pos=0, right]{ $\Delta$};
%\draw [arrow, line width=\lw] (2.5, -3.25) -- (DeltaMul);
%
%\node at (0.5, -3.25) [operation] (DeltaSum) {$+$};
%
%\draw [arrow, line width=\lw] (DeltaMul) -- (DeltaSum);
%
%\draw [arrow, line width=\lw] (DeltaSum)+(0,-1) -- (DeltaSum) node [pos=0, right] {$\Delta_0 + \Gamma(\tau)$, see \eqref{eq:OLLAOffset_CCT}};
%
%
%\draw [arrow, line width=\lw] (DeltaSum) -- (Addition1) node [pos=0.6, right] {$\delta(\tau)$};
%
%\draw (-1.25, -2.75) rectangle (0, -1.75) node [pos=0.5, align=center] {Memory};
%
%\draw [arrow, line width=\lw] (0.5, -1.25) -| (-0.625, -1.75);
%\draw [arrow, line width=\lw] (-0.625, -2.75) |- (DeltaSum) node [pos=.5, below] {$\delta(\tau-1)$};
\end{tikzpicture}


==> Figures/ArrayExample_SingleColumn.tikz.tex <==
\begin{tikzpicture}[antennastyle/.style={circle,draw,fill=black,minimum size=0.6}]

\def\lw{1.5}
\def\height{0.6}

\draw[-, line width=\lw]  (-0.5, 0) -- (7.5,0); % node [pos=0.9, below] {Position $x$};
\node at (-1.5,-\height) {\footnotesize Absolute $x$};
\node at (-1.5,\height)  {\footnotesize \gls{AAL} $y$};
\draw[-, line width=\lw]  (3.5, -0.1) -- (3.5,0.1);
\node at (3.5, -0.3)  {\footnotesize $0$};
\node at (3.5, +0.3)  {\footnotesize $0$};

\foreach \x in {0,...,7}
	{\node[antennastyle] at (\x,0) {};
	\pgfmathsetmacro\position{(-3.5 + \x)}
	\node at (\x,-\height) {\footnotesize $\position d$ };
	%\pgfmathtruncatemacro\aal{2*(-3.5 + \x)}
	\node at (\x,\height) {\footnotesize $\position $ };}

%\draw (6,-0.5) rectangle (9,0.5) node[pos=.5, align=center]{Link Adaptation};
%
%\draw [arrow, line width=\lw] (Addition1) -- (6,0) node [pos=0.5, above] {$\gamma(\tau)$};
%
%\draw (6,-2.5) rectangle (8.5,-1.5) node[pos=.5, align=center]{Transmission};
%
%\draw [arrow, line width=\lw] (6.5, -0.5) -- (6.5, -1.5) node [pos=0.5, left] {$m(\tau)$};
%
%\draw [-, line width=\lw]  (6.5, -2.5) -- (6.5, -3.0) node [pos=0.5, right] {$e(\tau)$};
%\draw [arrow, line width=\lw] (6.5, -3.0) -- (6.5, -3.5) ;
%\draw [arrow, line width=\lw] (6.5, -3.0) -- (5.25, -3.0)  node [pos=0.45, above] {\small delay};
%\draw [arrow, line width=\lw] (8.75, -0.5) -- (8.75, -3.5) node [pos=0.16666, left] {$f_{m(\tau)} \left( \gamma(\tau) \right)$};
%
%\draw (6,-4.5) rectangle (9,-3.5) node[pos=.5, align=center]{ Compute Loss $\ell(\tau)$};
%
%\draw [rounded corners] (-1.5, -4.5) rectangle (5.5, -1);
%\node at (3.0,-0.7)  {OLLA};
%
%\draw (2.5, -4.0) rectangle (5.25, -2.5) node[pos=.5, align=center] {$\begin{cases} +F & e(\tau_d) = 0 \\ -\frac{1}{F} & e(\tau_d) = 1 \end{cases}$};
%
%\node at (1.5, -3.25) [operation] (DeltaMul) {$\cdot$};
%
%\draw [arrow, line width=\lw] (1.5,-2.0) -- (DeltaMul) node[pos=0, right]{ $\Delta$};
%\draw [arrow, line width=\lw] (2.5, -3.25) -- (DeltaMul);
%
%\node at (0.5, -3.25) [operation] (DeltaSum) {$+$};
%
%\draw [arrow, line width=\lw] (DeltaMul) -- (DeltaSum);
%
%\draw [arrow, line width=\lw] (DeltaSum)+(0,-1) -- (DeltaSum) node [pos=0, right] {$\Delta_0 + \Gamma(\tau)$, see \eqref{eq:OLLAOffset_CCT}};
%
%
%\draw [arrow, line width=\lw] (DeltaSum) -- (Addition1) node [pos=0.6, right] {$\delta(\tau)$};
%
%\draw (-1.25, -2.75) rectangle (0, -1.75) node [pos=0.5, align=center] {Memory};
%
%\draw [arrow, line width=\lw] (0.5, -1.25) -| (-0.625, -1.75);
%\draw [arrow, line width=\lw] (-0.625, -2.75) |- (DeltaSum) node [pos=.5, below] {$\delta(\tau-1)$};
\end{tikzpicture}


==> Figures/ComplexityNumerical.tikz.tex <==
\begin{tikzpicture}


\pgfplotstableread{
1  4 5.358e-05 9.599e-05 3.769e-04
2  16 6.820e-05 3.047e-04 4.684e-04
3  64 7.196e-05 1.158e-03 5.167e-04
}\datatable

\begin{axis} [ybar = 2pt,
			  height=7cm,
			  enlarge x limits=0.2,
			  ymin=-0.00,
			  ymax=1.2,
			  bar width=12pt,
			  legend pos=north west,
    		  legend style={font=\scriptsize},
	          ymajorgrids,
    		  grid style={solid, black!15},
			  xtick={1,2,3},
			  xticklabels={4,16,64},
    		  xlabel={Array antennas $N$},
    		  ylabel={Average execution time [ms]}]
\addplot[color=blue, fill=blue, fill opacity=0.4] table[x index=0, y expr=\thisrowno{2}*1000] {\datatable};
\addplot[color=purple, fill=purple, fill opacity=0.4] table[x index=0, y expr=\thisrowno{3}*1000] {\datatable};
\addplot[color=green, fill=green, fill opacity=0.4] table[x index=0, y expr=\thisrowno{4}*1000] {\datatable};

\legend{\gls{AR}, \gls{LR}, CUBIC}
\end{axis}
\end{tikzpicture}


==> Figures/FA_Rate_NAF_Sweep_128.tikz.tex <==
\if\single1
\def\scale{.635}
\else
\def\scale{.72}
\fi

\tikzset{mark size=2.5}    
    \begin{tikzpicture}
	\begin{semilogyaxis}[
    		%height = 7cm,
    		xlabel={$\Delta \ell$},
    		ylabel={$P^\text{(FA)}$},
    	ylabel shift = -14 pt,
      	ylabel style={font=\footnotesize,at={(axis description cs:.-0.05,.5)},rotate=0,anchor=south},
      	ytick={0.00001, 0.00002, 0.00003, 0.00004, 0.00005, 0.00006, 0.00007, 0.00008, 0.00009, 0.0001, 0.0002, 0.0003, 0.0004, 0.0005, 0.0006, 0.0007, 0.0008, 0.0009, 0.001, 0.002, 0.003, 0.004, 0.005, 0.006, 0.007, 0.008, 0.009, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6},
      	yticklabels={$10^{-5}$, , , , , , , , ,$10^{-4}$, , , , , , , , ,$10^{-3}$, , , , , , , , , , , , , , , , , ,$10^{-1}$, , , , , , , , , $10^{0}$},
        yticklabel style={font=\footnotesize,xshift=3pt},
        xticklabel style={
        	/pgf/number format/precision=4,
  			/pgf/number format/fixed, 
  			font=\footnotesize},
      	xlabel style={font=\footnotesize},
    	ymin=1e-5,
		ymax=2,
		xmin=0,
		xmax=0.0112,
		minor tick num=1,
		yminorticks = true,
		enlargelimits = false,
		legend pos = south west,
		scaled x ticks = false,
		vasymptote=0.003921,
		grid = both,
		grid style={solid, black!15},
		legend columns = 6,
		transpose legend,
%       legend style={at={(0.4,0.5)}, font=\scriptsize},
        legend style={
            at={(0.41,0.15)},
            anchor=southwest, 
            font=\scriptsize},
		xtick = {0, 0.0025, 0.005, 0.0075, 0.01},
		xticklabels = {0, 0.0025, 0.005, 0.0075, 0.01},
        ticklabel style={font=\footnotesize},
        legend cell align={left},
		every axis plot/.append style={very thick},
		mark repeat={7},
		scale = \scale
		]

\def\antennas{"128"}
\def\k{"6.0"}
\def\noise{"-5.0"}
	
		\addplot[thin, color=blue, solid, mark=*, mark options={scale=0.75},mark phase = 4, forget plot] plot table[x index=0, y index=1] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\k.txt};
		%\addplot[thin, color=blue, dashed, mark=*, mark options={scale=0.75},mark phase = 1, forget plot] plot table[x index=0, y index=1] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_DEG_KAPPA_\k.txt};
		\addplot[thin, color=green, solid, mark=*, mark options={scale=0.75}, mark phase = 5, forget plot] plot table[x index=0, y index=2] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\k.txt};
		\addplot[thin, color=green, dashed, mark=*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=2] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_DEG_KAPPA_\k.txt};
		\addplot[thin, color=red, solid, mark=*, mark options={scale=0.75}, mark phase = 7, forget plot] plot table[x index=0, y index=3] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\k.txt};
		\addplot[thin, color=red, dashed, mark=*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=3] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_DEG_KAPPA_\k.txt};
		%\addplot[thin, color=green, dashed, mark=*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=2] {Data/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_Deg_KAPPA_\kappa.txt};

\def\noise{"-30.0"}

		\addplot[thin, color=blue, solid, mark=square*, mark options={scale=0.75}, mark phase = 4,forget plot] plot table[x index=0, y index=1] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\k.txt};
		%\addplot[thin, color=blue, dashed, mark=square*, mark options={scale=0.75}, mark phase = 1,forget plot] plot table[x index=0, y index=1] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_DEG_KAPPA_\k.txt};
		\addplot[thin, color=green, solid, mark=square*, mark options={scale=0.75}, mark phase = 5, forget plot] plot table[x index=0, y index=2] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\k.txt};
		\addplot[thin, color=green, dashed, mark=square*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=2] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_DEG_KAPPA_\k.txt};
		\addplot[thin, color=red, solid, mark=square*, mark options={scale=0.75}, mark phase =6, forget plot] plot table[x index=0, y index=3] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\k.txt};
		\addplot[thin, color=red, dashed, mark=square*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=3] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_DEG_KAPPA_\k.txt};

%\def\k{"0.0"}

		%\addplot[thin, color=blue, dotted, mark=square*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=1] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\k.txt};
		%\addplot[thin, color=green, dotted, mark=square*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=2] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\k.txt};

		%\addplot[thin, color=green, dashed, mark=square*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=2] {Data/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_Deg_KAPPA_\k.txt};
		
\addplot[thin, color=black, dotted, draw=none] coordinates {(0, 1)}; 
\addplot[thin, color=black, solid, draw=none] coordinates {(0, 1)}; %\addlegendentry{$\kappa = 0$}
%\addlegendentry{$\kappa = 6$}

%\legend{}
\end{semilogyaxis} 

\end{tikzpicture}


==> Figures/FA_Rate_NAF_Sweep_16.tikz.tex <==
\if\single1
\def\scale{.635}
\else
\def\scale{.72}
\fi

\tikzset{mark size=2.5}    
    \begin{tikzpicture}
	\begin{semilogyaxis}[
    		%height = 7cm,
    		xlabel={$\Delta \ell$},
    		ylabel={$P^\text{(FA)}$},
    	ylabel shift = -14 pt,
      	ylabel style={font=\footnotesize,at={(axis description cs:.-0.05,.5)},rotate=0,anchor=south},
      	ytick={0.00001, 0.00002, 0.00003, 0.00004, 0.00005, 0.00006, 0.00007, 0.00008, 0.00009, 0.0001, 0.0002, 0.0003, 0.0004, 0.0005, 0.0006, 0.0007, 0.0008, 0.0009, 0.001, 0.002, 0.003, 0.004, 0.005, 0.006, 0.007, 0.008, 0.009, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
      	yticklabels={$10^{-5}$, , , , , , , , ,$10^{-4}$, , , , , , , , ,$10^{-3}$, , , , , , , , , , , , , , , , , ,$10^{-1}$ , , , , , , , , , $10^{0}$},
        yticklabel style={font=\footnotesize,xshift=3pt},
        xticklabel style={font=\footnotesize},
      	xlabel style={font=\footnotesize},
    	ymin=1e-5,
		ymax=2,
		minor tick num=1,
		yminorticks = true,
		enlargelimits = false,
		legend pos = north east,
		vasymptote=0.032258,
		grid = both,
		grid style={solid, black!15},
		legend columns = 6,
		transpose legend,
%    		legend style={at={(0.4,0.5)}, font=\scriptsize},
		legend style={font=\scriptsize},
%		xtick = {-0.5, -0.25, 0, 0.25, 0.5},
%		xticklabels = {$1 \cdot 10^{-3}$, ,$2 \cdot 10^{-3}$,},
        tick label style={/pgf/number format/fixed},
        ticklabel style={font=\footnotesize},
		legend cell align={left},
		every axis plot/.append style={very thick},
		mark repeat=10,
		scale = \scale
		]

\def\antennas{"16"}

\def\noise{"-5.0"}

\def\k{"6.0"}

		\addplot[thin, color=blue, solid, mark=*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=1] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\k.txt};
		%\addplot[thin, color=blue, dashed, mark=*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=1] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_DEG_KAPPA_\k.txt};
		\addplot[thin, color=green, solid, mark=*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=2] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\k.txt};
		\addplot[thin, color=green, dashed, mark=*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=2] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_DEG_KAPPA_\k.txt};
		\addplot[thin, color=red, solid, mark=*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=3] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\k.txt};
		\addplot[thin, color=red, dashed, mark=*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=3] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_DEG_KAPPA_\k.txt};

		%\addplot[thin, color=green, dashed, mark=*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=2] {Data/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_Deg_KAPPA_\kappa.txt};

\def\noise{"-30.0"}

		\addplot[thin, color=blue, solid, mark=square*, mark options={scale=0.75}, mark phase = 6, forget plot] plot table[x index=0, y index=1] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\k.txt};
		%\addplot[thin, color=blue, dashed, mark=square*, mark options={scale=0.75}, mark phase = 1, forget plot] plot table[x index=0, y index=1] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_DEG_KAPPA_\k.txt};
		\addplot[thin, color=green, solid, mark=square*, mark options={scale=0.75}, mark phase = 7, forget plot] plot table[x index=0, y index=2] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\k.txt};
		\addplot[thin, color=green, dashed, mark=square*, mark options={scale=0.75}, mark phase = 8, forget plot] plot table[x index=0, y index=2] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_DEG_KAPPA_\k.txt};
		\addplot[thin, color=red, solid, mark=square*, mark options={scale=0.75}, mark phase = 7, forget plot] plot table[x index=0, y index=3] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\k.txt};
		\addplot[thin, color=red, dashed, mark=square*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=3] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_DEG_KAPPA_\k.txt};

%\def\k{"0.0"}

		%\addplot[thin, color=blue, dotted, mark=square*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=1] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\k.txt};
		%\addplot[thin, color=green, dotted, mark=square*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=2] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\k.txt};
		
\addplot[thin, color=black, dotted, draw=none] coordinates {(0, 1)}; 
\addplot[thin, color=black, solid, draw=none] coordinates {(0, 1)}; %\addlegendentry{$\kappa = 0$}
%\addlegendentry{$\kappa = 6$}
   	
%\legend{}
\end{semilogyaxis} 

\end{tikzpicture}
	
%ylabel style={font=\footnotesize,at={(axis description cs:.-0.05,.5)},rotate=0,anchor=south},
%      	ytick={0.00001, 0.00002, 0.00003, 0.00004, 0.00005, 0.00006, 0.00007, 0.00008, 0.00009, 0.0001, 0.0002, 0.0003, 0.0004, 0.0005, 0.0006, 0.0007, 0.0008, 0.0009, 0.001, 0.002, 0.003, 0.004, 0.005, 0.006, 0.007, 0.008, 0.009, 0.01, 0.02, 0.03, 0.04, 0.05},
%      	yticklabels={$10^{-5}$, , , , , , , , , $10^{-4}$, , , , , , , , , , , , , , , , , , $10^{-2}$},
%      	xlabel style={font=\footnotesize},
%      	yticklabel style={font=\footnotesize,xshift=3pt},
%        xticklabel style={font=\footnotesize,yshift=2pt},
%    	ymin=1e-5,
%		ymax=5e-2,

==> Figures/FA_Rate_NAF_Sweep_16_kappa_0.tikz.tex <==
\tikzset{mark size=2.5}    
    \begin{tikzpicture}
	\begin{semilogyaxis}[
    		%height = 7cm,
    		xlabel={$\Delta \ell$},
    		ylabel={$P^\text{(FA)}$},
    	ylabel shift = -14 pt,
      	ylabel style={font=\footnotesize,at={(axis description cs:.-0.05,.5)},rotate=0,anchor=south},
      	ytick={0.00001, 0.00002, 0.00003, 0.00004, 0.00005, 0.00006, 0.00007, 0.00008, 0.00009, 0.0001, 0.0002, 0.0003, 0.0004, 0.0005, 0.0006, 0.0007, 0.0008, 0.0009, 0.001, 0.002, 0.003, 0.004, 0.005, 0.006, 0.007, 0.008, 0.009, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
      	yticklabels={$10^{-5}$, , , , , , , , ,$10^{-4}$, , , , , , , , ,$10^{-3}$, , , , , , , , , , , , , , , , , ,$10^{-1}$ , , , , , , , , , $10^{0}$},
        yticklabel style={font=\footnotesize,xshift=3pt},
        xticklabel style={font=\footnotesize},
      	xlabel style={font=\footnotesize},
    	ymin=1e-5,
		ymax=10,
		minor tick num=1,
		yminorticks = true,
		enlargelimits = false,
		legend pos = south east,
		vasymptote=0.032258,
		grid = both,
		grid style={solid, black!15},
		legend columns = 4,
		transpose legend,
%    		legend style={at={(0.4,0.5)}, font=\scriptsize},
		legend style={font=\scriptsize},
%		xtick = {-0.5, -0.25, 0, 0.25, 0.5},
%		xticklabels = {$1 \cdot 10^{-3}$, ,$2 \cdot 10^{-3}$,},
        tick label style={/pgf/number format/fixed},
        ticklabel style={font=\footnotesize},
		legend cell align={left},
		every axis plot/.append style={very thick},
		mark repeat=10,
		]

\def\antennas{"16"}

\def\noise{"-30.0"}

\def\k{"6.0"}

		\addplot[thin, color=blue, solid, mark=square*, mark options={scale=0.75}, mark phase = 6, forget plot] plot table[x index=0, y index=1] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\k.txt};
		\addplot[thin, color=green, solid, mark=square*, mark options={scale=0.75}, mark phase = 7, forget plot] plot table[x index=0, y index=2] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\k.txt};


\def\k{"0.0"}

		\addplot[thin, color=blue, dotted, mark=square*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=1] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\k.txt};
		\addplot[thin, color=green, dotted, mark=square*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=2] {Data/multTargets/FA_RATE_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\k.txt};
		
\addplot[thin, color=blue, solid, draw=none] coordinates {(0, 1)}; \addlegendentry{\gls{SARA} \gls{LAD}}
\addplot[thin, color=green, solid, draw=none] coordinates {(0, 1)}; \addlegendentry{CUBIC \gls{LAD}}

\addplot[thin, color=black, dotted, draw=none] coordinates {(0, 1)}; 
\addplot[thin, color=black, solid, draw=none] coordinates {(0, 1)}; 
\addlegendentry{$\kappa = 0$}
\addlegendentry{$\kappa = 6$}

\end{semilogyaxis} 
\end{tikzpicture}

==> Figures/Missed_Det_NAF_Sweep_128.tikz.tex <==
\if\single1
\def\scale{.635}
\else
\def\scale{.72}
\fi

\tikzset{mark size=2.5}    
    \begin{tikzpicture}
	\begin{semilogyaxis}[
    		%height = 7cm,
    		xlabel={$\Delta \ell$},
    		ylabel={$P^\text{(MD)}$},
    	ylabel shift = -14 pt,
      	ylabel style={font=\footnotesize,at={(axis description cs:.-0.05,.5)},rotate=0,anchor=south},
      	ytick={0.000001, 0.000002, 0.000003, 0.000004, 0.000005, 0.000006, 0.000007, 0.000008, 0.000009, 0.00001, 0.00002, 0.00003, 0.00004, 0.00005, 0.00006, 0.00007, 0.00008, 0.00009, 0.0001, 0.0002, 0.0003, 0.0004, 0.0005, 0.0006, 0.0007, 0.0008, 0.0009, 0.001, 0.002, 0.003, 0.004, 0.005, 0.006, 0.007, 0.008, 0.009, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.2, 0.3, 0.4},
      	yticklabels={$10^{-6}$, , , , , , , , ,$10^{-5}$, , , , , , , , ,$10^{-4}$, , , , , , , , , , , , , , , , , , $10^{-2}$, , , , , , , , , $10^{-1}$, },
      	xlabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize,xshift=3pt},
        xticklabel style={
        	/pgf/number format/precision=4,
  			/pgf/number format/fixed, 
  			font=\footnotesize},
    	ymin=1e-6,
		ymax=2e-1,
		xmin=0,
		xmax=0.0112,
		minor tick num=1,
		yminorticks = true,
		enlargelimits = false,
		legend pos = south west,
		scaled x ticks = false,
		%legend style= {at={(0.35,0.65)},anchor=west},
		vasymptote=0.003921,
		grid = both,
    		grid style={solid, black!15},
    		legend columns = 6,
    		transpose legend,
%    		legend style={at={(0.4,0.5)}, font=\scriptsize},
    		legend style={font=\scriptsize},
		xtick = {0, 0.0025, 0.005, 0.0075, 0.01},
		xticklabels = {0, 0.0025, 0.005, 0.0075, 0.01},
        ticklabel style={font=\footnotesize},
		legend cell align={left},
		every axis plot/.append style={very thick},
		mark repeat={7},
		scale = \scale,
		]

\def\antennas{"128"}
\def\kappa{"6.0"}
\def\noise{"-5.0"}
	
		\addplot[thin, color=blue, solid, mark=*, mark options={scale=0.75}, mark phase = 5, forget plot] plot table[x index=0, y index=1] {Data/multTargets/MISSED_DET_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\kappa.txt};
		%\addplot[thin, color=blue, dashed, mark=*, mark options={scale=0.75}, mark phase = 1, forget plot] plot table[x index=0, y index=1] {Data/multTargets/MISSED_DET_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_DEG_KAPPA_\kappa.txt};
		\addplot[thin, color=green, solid, mark=*, mark options={scale=0.75}, mark phase = 6, forget plot] plot table[x index=0, y index=2] {Data/multTargets/MISSED_DET_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\kappa.txt};
		\addplot[thin, color=green, dashed, mark=*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=2] {Data/multTargets/MISSED_DET_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_Deg_KAPPA_\kappa.txt};
		\addplot[thin, color=red, solid, mark=*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=3] {Data/multTargets/MISSED_DET_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\kappa.txt};
		\addplot[thin, color=red, dashed, mark=*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=3] {Data/multTargets/MISSED_DET_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_DEG_KAPPA_\kappa.txt};


\def\noise{"-30.0"}

		\addplot[thin, color=blue, solid, mark=square*, mark phase = 4,forget plot] plot table[x index=0, y index=1] {Data/multTargets/MISSED_DET_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\kappa.txt};
		%\addplot[thin, color=blue, dashed, mark=square*, mark phase = 1,forget plot] plot table[x index=0, y index=1] {Data/multTargets/MISSED_DET_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_DEG_KAPPA_\kappa.txt};
		\addplot[thin, color=green, solid, mark=square*, mark options={scale=0.75}, mark phase = 5, forget plot] plot table[x index=0, y index=2] {Data/multTargets/MISSED_DET_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\kappa.txt};
		\addplot[thin, color=green, dashed, mark=square*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=2] {Data/multTargets/MISSED_DET_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_Deg_KAPPA_\kappa.txt};
		\addplot[thin, color=red, solid, mark=square*, mark options={scale=0.75}, mark phase = 2, forget plot] plot table[x index=0, y index=3] {Data/multTargets/MISSED_DET_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\kappa.txt};
		\addplot[thin, color=red, dashed, mark=square*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=3] {Data/multTargets/MISSED_DET_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_DEG_KAPPA_\kappa.txt};

		% just for getting the x-axis scaling correct
		%\addplot[thin, color=green, dashed, mark options={scale=0.75}, forget plot, draw = none] plot table[x index=0, y index=2] {Data/dummy.txt};

		\addplot[thin, color=blue, solid, draw=none] coordinates {(0, 1)}; \addlegendentry{\gls{SARA} \gls{LAD}}
		\addplot[thin, color=green, solid, draw=none] coordinates {(0, 1)}; \addlegendentry{CUBIC \gls{LAD}}
		\addplot[thin, color=green, dashed, draw=none] coordinates {(0, 1)}; 
		\addplot[thin, color=red, solid, draw=none] coordinates {(0, 1)}; \addlegendentry{MUSIC \gls{LAD}}

		\addplot[thin, color=green, dashed, mark=*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=2] {Data/multTargets/NAF_RMSE_MIN_NAF_SPACING_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_Deg_KAPPA_\kappa.txt};
		
        \addlegendentry{CUBIC Angle}
		\addplot[thin, color=black, solid, mark=*, mark options={scale=0.75}, draw=none] coordinates {(0, 1)};\addlegendentry{$\sigma_n^2 = -5$ dB}
		\addplot[thin, color=black, solid, mark=square*, mark options={scale=0.75}, draw=none] coordinates {(0, 1)};\addlegendentry{$\sigma_n^2 = -30$ dB}

\legend{}   	
\end{semilogyaxis} 

\end{tikzpicture}
	
		

==> Figures/Missed_Det_NAF_Sweep_16.tikz.tex <==
\if\single1
\def\scale{.635}
\else
\def\scale{.72}
\fi

\tikzset{mark size=2.5}    
    \begin{tikzpicture}
	\begin{semilogyaxis}[
    		%height = 7cm,
    		xlabel={$\Delta \ell$},
    		ylabel={$P^\text{(MD)}$},
      	ylabel shift = -14 pt,
      	ylabel style={font=\footnotesize,at={(axis description cs:.-0.05,.5)},rotate=0,anchor=south},
      	ytick={0.00001, 0.00002, 0.00003, 0.00004, 0.00005, 0.00006, 0.00007, 0.00008, 0.00009, 0.0001, 0.0002, 0.0003, 0.0004, 0.0005, 0.0006, 0.0007, 0.0008, 0.0009, 0.001, 0.002, 0.003, 0.004, 0.005, 0.006, 0.007, 0.008, 0.009, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.2, 0.3, 0.4},
      	yticklabels={$10^{-5}$, , , , , , , , , $10^{-4}$, , , , , , , , , , , , , , , , , ,$10^{-2}$, , , , , , , , , $10^{-1}$},
      	xlabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize,xshift=3pt},
        xticklabel style={font=\footnotesize},
    	ymin=1e-5,
		ymax=3e-1,
		minor tick num=1,
		yminorticks = true,
		enlargelimits = false,
		legend pos = south west,
		vasymptote=0.032258,
		grid = both,
    		grid style={solid, black!15},
    		legend columns = 5,
    		%transpose legend,
%    		legend style={at={(0.4,0.5)}, font=\scriptsize},
    		legend style={font=\scriptsize},
%		xticklabels = {$1 \cdot 10^{-3}$, ,$2 \cdot 10^{-3}$,},
        tick label style={/pgf/number format/fixed},
%        ticklabel style={font=\footnotesize},
		legend cell align={left},
		every axis plot/.append style={very thick},
		mark repeat={10},
		legend to name = named,
		scale = \scale
		]

\def\antennas{"16"}
\def\kappa{"6.0"}
\def\noise{"-5.0"}
	
		\addplot[thin, color=blue, solid, mark=*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=1] {Data/multTargets/MISSED_DET_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\kappa.txt};
		%\addplot[thin, color=blue, dashed, mark=*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=1] {Data/multTargets/MISSED_DET_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_DEG_KAPPA_\kappa.txt};
		\addplot[thin, color=green, solid, mark=*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=2] {Data/multTargets/MISSED_DET_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\kappa.txt};
		\addplot[thin, color=green, dashed, mark=*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=2] {Data/multTargets/MISSED_DET_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_Deg_KAPPA_\kappa.txt};
		\addplot[thin, color=red, solid, mark=*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=3] {Data/multTargets/MISSED_DET_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\kappa.txt};
		\addplot[thin, color=red, dashed, mark=*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=3] {Data/multTargets/MISSED_DET_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_DEG_KAPPA_\kappa.txt};


\def\noise{"-30.0"}

		\addplot[thin, color=blue, solid, mark=square*, mark options={scale=0.75}, forget plot, mark phase = 2] plot table[x index=0, y index=1] {Data/multTargets/MISSED_DET_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\kappa.txt};
		%\addplot[thin, color=blue, dashed, mark=square*, mark options={scale=0.75}, forget plot, mark phase = 1] plot table[x index=0, y index=1] {Data/multTargets/MISSED_DET_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_DEG_KAPPA_\kappa.txt};
		\addplot[thin, color=green, solid, mark=square*, mark options={scale=0.75}, forget plot, mark phase = 4] plot table[x index=0, y index=2] {Data/multTargets/MISSED_DET_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\kappa.txt};
		\addplot[thin, color=green, dashed, mark=square*, mark options={scale=0.75}, forget plot, mark phase = 9] plot table[x index=0, y index=2] {Data/multTargets/MISSED_DET_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_Deg_KAPPA_\kappa.txt};
		\addplot[thin, color=red, solid, mark=square*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=3] {Data/multTargets/MISSED_DET_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\kappa.txt};
		\addplot[thin, color=red, dashed, mark=square*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=3] {Data/multTargets/MISSED_DET_MIN_NAF_SPACING_NOISE_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_DEG_KAPPA_\kappa.txt};


%		\addplot[thin, color=blue, solid, draw=none] coordinates {(0, 1)}; \addlegendentry{\gls{SARA} \gls{LAD}}
%		\addplot[thin, color=green, solid, draw=none] coordinates {(0, 1)}; \addlegendentry{CUBIC \gls{LAD}}
%		\addplot[thin, color=red, solid, draw=none] coordinates {(0, 1)}; \addlegendentry{MUSIC \gls{LAD}}
%		\addplot[thin, color=green, dashed, draw=none] coordinates {(0, 1)}; \addlegendentry{CUBIC Angle}
%		\addplot[thin, color=red, dashed, draw=none] coordinates {(0, 1)}; \addlegendentry{MUSIC Angle}
%		\addplot[thin, color=black, solid, mark=*, mark options={scale=0.75}, draw=none] coordinates {(0, 1)};\addlegendentry{$\sigma_n^2 = -5$ dB}
%		\addplot[thin, color=black, solid, mark=square*, mark options={scale=0.75}, draw=none] coordinates {(0, 1)};\addlegendentry{$\sigma_n^2 = -30$ dB}


		\addplot[thin, color=blue, solid, draw=none] coordinates {(0, 1)}; \addlegendentry{\gls{SARA}}
		\addplot[thin, color=green, solid, draw=none] coordinates {(0, 1)}; \addlegendentry{CUBIC}
		\addplot[thin, color=red, solid, draw=none] coordinates {(0, 1)}; \addlegendentry{MUSIC}
		\addplot[thin, color=black, solid, draw=none] coordinates {(0, 1)}; \addlegendentry{\gls{LAD}}
		\addplot[thin, color=black, dashed, draw=none] coordinates {(0, 1)}; \addlegendentry{Angle}
		\addplot[thin, color=black, solid, mark=*, mark options={scale=0.75}, draw=none] coordinates {(0, 1)};\addlegendentry{$\sigma_n^2 = -5$ dB}
		\addplot[thin, color=black, solid, mark=square*, mark options={scale=0.75}, draw=none] coordinates {(0, 1)};\addlegendentry{$\sigma_n^2 = -30$ dB}
   	
   	\end{semilogyaxis} 

\end{tikzpicture}

==> Figures/RMSE_NAF_Sweep_128.tikz.tex <==
\if\single1
\def\scale{.635}
\else
\def\scale{.72}
\fi

\tikzset{mark size=2.5}    
    \begin{tikzpicture}
	\begin{semilogyaxis}[
    		%height = 7cm,
    		xlabel={$\Delta \ell$},
    		ylabel={\gls{LAD} \gls{RMSE}},
    	ylabel shift = -14 pt,
      	ylabel style={font=\footnotesize,at={(axis description cs:.-0.05,.5)},rotate=0,anchor=south},
      	ytick={0.00001, 0.00002, 0.00003, 0.00004, 0.00005, 0.00006, 0.00007, 0.00008, 0.00009, 0.0001, 0.0002, 0.0003, 0.0004, 0.0005, 0.0006, 0.0007, 0.0008, 0.0009, 0.001, 0.002, 0.003, 0.004, 0.005, 0.006, 0.007, 0.008, 0.009, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.2},
      	yticklabels={$10^{-5}$, , , , , , , , , $10^{-4}$, , , , , , , , , , , , , , , , , , , , , , , , , , , $10^{-1}$},
      	xlabel style={font=\footnotesize},
      	yticklabel style={font=\footnotesize,xshift=3pt},
        xticklabel style={
        	/pgf/number format/precision=4,
  			/pgf/number format/fixed, 
  			font=\footnotesize},
    	ymin=1e-5,
		ymax=2e-1,
		xmin=0,
		xmax=0.0112,
  		scaled x ticks = false,
		minor tick num=1,
		yminorticks = true,
		enlargelimits = false,
		legend pos = south west,
		%legend style= {at={(0.47,0.6)},anchor=west},
		vasymptote=0.003921,
		grid = both,
    		grid style={solid, black!15},
    		legend columns = 6,
    		transpose legend,
%    		legend style={at={(0.4,0.5)}, font=\scriptsize},
    		legend style={font=\scriptsize},
		xtick = {0, 0.0025, 0.005, 0.0075, 0.01},
		xticklabels = {0, 0.0025, 0.005, 0.0075, 0.01},
        ticklabel style={font=\footnotesize},
		legend cell align={left},
		every axis plot/.append style={very thick},
		mark repeat={7},
		scale = \scale
		]

\def\antennas{"128"}
\def\kappa{"6.0"}
\def\noise{"-5.0"}
	
		\addplot[thin, color=blue, solid, mark=*, mark options={scale=0.75},  forget plot] plot table[x index=0, y index=1] {Data/multTargets/NAF_RMSE_MIN_NAF_SPACING_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\kappa.txt};
		%\addplot[thin, color=blue, dashed, mark=*, mark options={scale=0.75},  forget plot] plot table[x index=0, y index=1] {Data/multTargets/NAF_RMSE_MIN_NAF_SPACING_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_DEG_KAPPA_\kappa.txt};
		\addplot[thin, color=green, solid, mark=*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=2] {Data/multTargets/NAF_RMSE_MIN_NAF_SPACING_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\kappa.txt};
		\addplot[thin, color=green, dashed, mark=*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=2] {Data/multTargets/NAF_RMSE_MIN_NAF_SPACING_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_Deg_KAPPA_\kappa.txt};
		\addplot[thin, color=red, solid, mark=*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=3] {Data/multTargets/NAF_RMSE_MIN_NAF_SPACING_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\kappa.txt};
		\addplot[thin, color=red, dashed, mark=*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=3] {Data/multTargets/NAF_RMSE_MIN_NAF_SPACING_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_DEG_KAPPA_\kappa.txt};


\def\noise{"-30.0"}

		\addplot[thin, color=blue, solid, mark=square*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=1] {Data/multTargets/NAF_RMSE_MIN_NAF_SPACING_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\kappa.txt};
		%\addplot[thin, color=blue, dashed, mark=square*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=1] {Data/multTargets/NAF_RMSE_MIN_NAF_SPACING_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_DEG_KAPPA_\kappa.txt};
		\addplot[thin, color=green, solid, mark=square*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=2] {Data/multTargets/NAF_RMSE_MIN_NAF_SPACING_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\kappa.txt};
		\addplot[thin, color=green, dashed, mark=square*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=2] {Data/multTargets/NAF_RMSE_MIN_NAF_SPACING_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_Deg_KAPPA_\kappa.txt};
		\addplot[thin, color=red, solid, mark=square*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=3] {Data/multTargets/NAF_RMSE_MIN_NAF_SPACING_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\kappa.txt};
		\addplot[thin, color=red, dashed, mark=square*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=3] {Data/multTargets/NAF_RMSE_MIN_NAF_SPACING_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_DEG_KAPPA_\kappa.txt};



\legend{}

\end{semilogyaxis} 

\end{tikzpicture}
	


==> Figures/RMSE_NAF_Sweep_16.tikz.tex <==
\if\single1
\def\scale{.635}
\else
\def\scale{.72}
\fi

\tikzset{mark size=2.5}    
    \begin{tikzpicture}
	\begin{semilogyaxis}[
    		%height = 7cm,
    		xlabel={$\Delta \ell$},
    		ylabel={\gls{LAD} \gls{RMSE}},
    	ylabel shift = -14 pt,
      	ylabel style={font=\footnotesize,at={(axis description cs:.-0.05,.5)},rotate=0,anchor=south},
      	ytick={0.0004, 0.0005, 0.0006, 0.0007, 0.0008, 0.0009, 0.001, 0.002, 0.003, 0.004, 0.005, 0.006, 0.007, 0.008, 0.009, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.2, 0.3},
      	yticklabels={, , , , , , $10^{-3}$, , , , , , , , , , , , , , , , , , $10^{-1}$},
      	xlabel style={font=\footnotesize},
        yticklabel style={font=\footnotesize,xshift=3pt},
        xticklabel style={
        	/pgf/number format/precision=2,
  			/pgf/number format/fixed, 
  			font=\footnotesize},
    	ymin=3e-4,
		ymax=3e-1,
		minor tick num=1,
		yminorticks = true,
		enlargelimits = false,
		legend pos = south west,
		vasymptote=0.032258,
		grid = both,
    		grid style={solid, black!15},
    		legend columns = 6,
    		transpose legend,
%    		legend style={at={(0.4,0.5)}, font=\scriptsize},
    		legend style={font=\scriptsize},
%		xtick = {-0.5, -0.25, 0, 0.25, 0.5},
%		xticklabels = {$1 \cdot 10^{-3}$, ,$2 \cdot 10^{-3}$,},
        tick label style={/pgf/number format/fixed},
        ticklabel style={font=\footnotesize},
		legend cell align={left},
		every axis plot/.append style={very thick},
		mark repeat={10},
		scale = \scale
		]

\def\antennas{"16"}
\def\kappa{"6.0"}
\def\noise{"-5.0"}
	
		\addplot[thin, color=blue, solid, mark=*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=1] {Data/multTargets/NAF_RMSE_MIN_NAF_SPACING_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\kappa.txt};
		%\addplot[thin, color=blue, dashed, mark=*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=1] {Data/multTargets/NAF_RMSE_MIN_NAF_SPACING_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_DEG_KAPPA_\kappa.txt};
		\addplot[thin, color=green, solid, mark=*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=2] {Data/multTargets/NAF_RMSE_MIN_NAF_SPACING_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\kappa.txt};
		\addplot[thin, color=green, dashed, mark=*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=2] {Data/multTargets/NAF_RMSE_MIN_NAF_SPACING_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_Deg_KAPPA_\kappa.txt};
		\addplot[thin, color=red, solid, mark=*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=3] {Data/multTargets/NAF_RMSE_MIN_NAF_SPACING_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\kappa.txt};
		\addplot[thin, color=red, dashed, mark=*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=3] {Data/multTargets/NAF_RMSE_MIN_NAF_SPACING_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_DEG_KAPPA_\kappa.txt};

\def\noise{"-30.0"}

		\addplot[thin, color=blue, solid, mark=square*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=1] {Data/multTargets/NAF_RMSE_MIN_NAF_SPACING_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\kappa.txt};
		%\addplot[thin, color=blue, solid, mark=square*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=1] {Data/multTargets/NAF_RMSE_MIN_NAF_SPACING_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_DEG_KAPPA_\kappa.txt};
		\addplot[thin, color=green, solid, mark=square*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=2] {Data/multTargets/NAF_RMSE_MIN_NAF_SPACING_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\kappa.txt};
		\addplot[thin, color=green, dashed, mark=square*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=2] {Data/multTargets/NAF_RMSE_MIN_NAF_SPACING_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_Deg_KAPPA_\kappa.txt};
		\addplot[thin, color=red, solid, mark=square*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=3] {Data/multTargets/NAF_RMSE_MIN_NAF_SPACING_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_NAF_KAPPA_\kappa.txt};
		\addplot[thin, color=red, dashed, mark=square*, mark options={scale=0.75}, forget plot] plot table[x index=0, y index=3] {Data/multTargets/NAF_RMSE_MIN_NAF_SPACING_\noise_ANTENNAS_\antennas_SAMPLING_DOMAIN_DEG_KAPPA_\kappa.txt};

		\addplot[thin, color=blue, solid, draw=none] coordinates {(0, 1)}; \addlegendentry{\gls{SARA} \gls{LAD}}
		\addplot[thin, color=green, solid, draw=none] coordinates {(0, 1)}; \addlegendentry{CUBIC \gls{LAD}}
		\addplot[thin, color=red, solid, draw=none] coordinates {(0, 1)}; \addlegendentry{MUSIC \gls{LAD}}
		\addplot[thin, color=green, dashed, draw=none] coordinates {(0, 1)}; 
        \addlegendentry{CUBIC Angle}
		\addplot[thin, color=red, dashed, draw=none] coordinates {(0, 1)}; \addlegendentry{MUSIC Angle}
		\addplot[thin, color=black, solid, mark=*, mark options={scale=0.75}, draw=none] coordinates {(0, 1)};\addlegendentry{$\sigma_n^2 = -5$ dB}
		\addplot[color=black, solid, mark=square*, mark options={scale=0.75}, draw=none] coordinates {(0, 1)};\addlegendentry{$\sigma_n^2 = -30$ dB}
   	
\legend{}

\end{semilogyaxis} 

\end{tikzpicture}
	

		

==> Figures/RMSE_OverProv_Variable_AngularSampling_NoisePower.tikz.tex <==
\tikzset{mark size=2.0}    
    \begin{tikzpicture}
	\begin{semilogyaxis}[
    		height = 7cm,
    		xlabel={Additional scans},
    		ylabel={\gls{LAD} \gls{RMSE}},
    		ymin=0,
		ymax=0.5,
		ymin=3e-4,
%		x dir=reverse,
		xmin=0,
		xmax=25,
		minor tick num=1,
		yminorticks = true,
		enlargelimits = false,
		legend pos=north east,
		grid = both,
    		grid style={solid, black!15},
    		legend columns = 3,
%    		legend style={at={(0.4,0.5)}, font=\scriptsize},
    		legend style={font=\scriptsize},
%		xtick = {-0.5, -0.25, 0, 0.25, 0.5},
%		xticklabels = {$1 \cdot 10^{-3}$, ,$2 \cdot 10^{-3}$,},
        tick label style={/pgf/number format/fixed},
		legend cell align={left},
		every axis plot/.append style={very thick},
		mark repeat={5}
		]

\def\noise{"0.0"}
\def\sampling{"NAF"}
	
		\addplot[color=red, solid, forget plot] plot table[x index=0, y index=3] {Data/NAF_RMSE_OVERPROV_NOISE_\noise_DOMAIN_\sampling.txt};
		\addplot[color=blue, solid, forget plot, mark=*] plot table[x index=0, y index=1] {Data/NAF_RMSE_OVERPROV_NOISE_\noise_DOMAIN_\sampling.txt};
		\addplot[color=green, solid, forget plot, mark=*] plot table[x index=0, y index=2] {Data/NAF_RMSE_OVERPROV_NOISE_\noise_DOMAIN_\sampling.txt};
		\addplot[color=red, solid, forget plot, only marks, mark=*] plot table[x index=0, y index=3] {Data/NAF_RMSE_OVERPROV_NOISE_\noise_DOMAIN_\sampling.txt};

\def\sampling{"Deg"}
	
		\addplot[color=red, dashed, forget plot, mark=*] plot table[x index=0, y index=3] {Data/NAF_RMSE_OVERPROV_NOISE_\noise_DOMAIN_\sampling.txt};
		\addplot[color=blue, dashed, forget plot, mark=*] plot table[x index=0, y index=1] {Data/NAF_RMSE_OVERPROV_NOISE_\noise_DOMAIN_\sampling.txt};
		\addplot[color=green, dashed, forget plot, mark=*] plot table[x index=0, y index=2] {Data/NAF_RMSE_OVERPROV_NOISE_\noise_DOMAIN_\sampling.txt};
		
\def\noise{"-20.0"}
\def\sampling{"NAF"}
	
		\addplot[color=red, solid, forget plot] plot table[x index=0, y index=3] {Data/NAF_RMSE_OVERPROV_NOISE_\noise_DOMAIN_\sampling.txt};
		\addplot[color=blue, solid, forget plot, mark=square*] plot table[x index=0, y index=1] {Data/NAF_RMSE_OVERPROV_NOISE_\noise_DOMAIN_\sampling.txt};
		\addplot[color=green, solid, forget plot, mark=square*] plot table[x index=0, y index=2] {Data/NAF_RMSE_OVERPROV_NOISE_\noise_DOMAIN_\sampling.txt};
		\addplot[color=red, solid, forget plot, mark=square*, only marks] plot table[x index=0, y index=3] {Data/NAF_RMSE_OVERPROV_NOISE_\noise_DOMAIN_\sampling.txt};

\def\sampling{"Deg"}
	
		\addplot[color=red, dashed, forget plot, mark=square*] plot table[x index=0, y index=3] {Data/NAF_RMSE_OVERPROV_NOISE_\noise_DOMAIN_\sampling.txt};
		\addplot[color=blue, dashed, forget plot, mark=square*] plot table[x index=0, y index=1] {Data/NAF_RMSE_OVERPROV_NOISE_\noise_DOMAIN_\sampling.txt};
		\addplot[color=green, dashed, forget plot, mark=square*] plot table[x index=0, y index=2] {Data/NAF_RMSE_OVERPROV_NOISE_\noise_DOMAIN_\sampling.txt};

		\addplot[color=blue, solid, draw=none] coordinates {(0, 1)};
		\addplot[color=black, solid, draw=none] coordinates {(0, 1)};
		\addplot[color=black, solid, mark=*, draw=none] coordinates {(0, 1)};
		\addplot[color=green, solid, draw=none] coordinates {(0, 1)};
		\addplot[color=black, dashed, draw=none] coordinates {(0, 1)};
		\addplot[color=black, solid, mark=square*, draw=none] coordinates {(0, 1)};
		\addplot[color=red, solid, draw=none] coordinates {(0, 1)};
		
	\legend{\gls{SARA}, \gls{LAD}, $\sigma_n^2 = 0$ dB, CUBIC, Angle, $\sigma_n^2 = -20$ dB, MUSIC}
   	
   	\end{semilogyaxis} 

\end{tikzpicture}


	

		
%	    \addplot +[mark=none, dotted, forget plot, color=red, thick] coordinates {(0.1, 0) (0.1, 1)};		
%		
%    	\addplot[
%   		color=orange,
%   		mark=diamond,
%   		mark repeat = 30,
%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/TROLL_noCCT};
%    	
%	\addplot[
%   		color=green!70!black,
%   		mark=x,
%   		mark repeat = 30,
%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/TROLL_Detach_noCCT};    	
%
%	\addplot[
%   		color=blue,
%   		mark=o,
%   		mark repeat = 30,
%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/TROLL_DetachPeriod};
%    	
%    	\addplot[
%   		color=black,
%%   		mark=triangle,
%%   		mark repeat = 30,
%%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/OLLA_0.03};
%    	
%    	\addplot[
%    		color=black,
%%    		mark=triangle,
%%   		    mark repeat = 30,
%		densely dashdotted,
%%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/OLLA_0.1};
%    	
%    	\addplot[
%    		color=black,
%%    		mark=triangle,
%%   		    mark repeat = 30,
%    		loosely dashed,
%%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/OLLA_0.3};
%	\legend{\gls{TROLL}, \gls{TROLL} \gls{GD},  \gls{TROLL} \gls{GD}+ \gls{CCT}, OLLA 0.03, OLLA 0.1, OLLA 0.3}

==> Figures/RMSE_Peak.tikz.tex <==
\tikzset{mark size=2.5}    
    \begin{tikzpicture}
	\begin{semilogyaxis}[
    		height = 7cm,
    		xlabel={Noise Power $\sigma_n^2$ [dB]},
    		ylabel={Peak \gls{RMSE}},
%    	ymin=1e-5,
		ymax=3e-2,
		x dir=reverse,
		xmin=-30.0,
		xmax=10.0,
		minor tick num=1,
		yminorticks = true,
		enlargelimits = false,
		legend pos=south west,
		grid = both,
    		grid style={solid, black!15},
    		legend columns = 2,
%    		legend style={at={(0.5,-0.1)}, font=\scriptsize},
    		legend style={font=\scriptsize},
%		xtick = {-0.5, -0.25, 0, 0.25, 0.5},
%		xticklabels = {$1 \cdot 10^{-3}$, ,$2 \cdot 10^{-3}$,},
        tick label style={/pgf/number format/fixed},
		legend cell align={left},
		every axis plot/.append style={very thick}
		]

%\def\antennas{4}
%	
%		\addplot[color=blue, solid, forget plot] plot table[x index=0, y index=1] {Data/Peak_RMSE_ANTENNAS_\antennas.txt};
%		\addplot[color=green, solid, forget plot] plot table[x index=0, y index=2] {Data/Peak_RMSE_ANTENNAS_\antennas.txt};				
		
		
		
\def\antennas{16}
	
		\addplot[color=blue, dashed, forget plot] plot table[x index=0, y index=1] {Data/Peak_RMSE_ANTENNAS_\antennas.txt};
		\addplot[color=green, dashed, forget plot] plot table[x index=0, y index=2] {Data/Peak_RMSE_ANTENNAS_\antennas.txt};				
		
		
		
%\def\antennas{64}
	
%		\addplot[color=blue, dotted, forget plot] plot table[x index=0, y index=1] {Data/Peak_RMSE_ANTENNAS_\antennas.txt};
%		\addplot[color=green, dotted, forget plot] plot table[x index=0, y index=2] {Data/Peak_RMSE_ANTENNAS_\antennas.txt};

\def\antennas{128}
	
		\addplot[color=blue, dotted, forget plot] plot table[x index=0, y index=1] {Data/Peak_RMSE_ANTENNAS_\antennas_Reduced.txt};
		\addplot[color=green, dotted, forget plot] plot table[x index=0, y index=2] {Data/Peak_RMSE_ANTENNAS_\antennas_Reduced.txt};
		

		\addplot[color=blue, solid, draw=none] coordinates {(0, 0.1)};
		\addplot[color=green, solid, draw=none] coordinates {(0, 0.1)};
%		\addplot[color=black, solid, draw=none] coordinates {(0, 0.1)};
		\addplot[color=black, dashed, draw=none] coordinates {(0, 0.1)};
		\addplot[color=black, dotted, draw=none] coordinates {(0, 0.1)};
		
	\legend{\gls{SARA}, CUBIC, $N=16$, $N=128$}
   	
   	\end{semilogyaxis} 

\end{tikzpicture}


	

		
%	    \addplot +[mark=none, dotted, forget plot, color=red, thick] coordinates {(0.1, 0) (0.1, 1)};		
%		
%    	\addplot[
%   		color=orange,
%   		mark=diamond,
%   		mark repeat = 30,
%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/TROLL_noCCT};
%    	
%	\addplot[
%   		color=green!70!black,
%   		mark=x,
%   		mark repeat = 30,
%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/TROLL_Detach_noCCT};    	
%
%	\addplot[
%   		color=blue,
%   		mark=o,
%   		mark repeat = 30,
%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/TROLL_DetachPeriod};
%    	
%    	\addplot[
%   		color=black,
%%   		mark=triangle,
%%   		mark repeat = 30,
%%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/OLLA_0.03};
%    	
%    	\addplot[
%    		color=black,
%%    		mark=triangle,
%%   		    mark repeat = 30,
%		densely dashdotted,
%%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/OLLA_0.1};
%    	
%    	\addplot[
%    		color=black,
%%    		mark=triangle,
%%   		    mark repeat = 30,
%    		loosely dashed,
%%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/OLLA_0.3};
%	\legend{\gls{TROLL}, \gls{TROLL} \gls{GD},  \gls{TROLL} \gls{GD}+ \gls{CCT}, OLLA 0.03, OLLA 0.1, OLLA 0.3}

==> Figures/RMSE_Variable_AngularSampling.tikz.tex <==
\tikzset{mark size=3.5}    
    \begin{tikzpicture}
	\begin{semilogyaxis}[
    		height = 7cm,
    		xlabel={Noise Power $\sigma_n^2$ [dB]},
    		ylabel={\gls{LAD} \gls{RMSE}},
    	ymin=1e-4,
		ymax=3e-1,
		x dir=reverse,
		xmin=-30.0,
		xmax=10.0,
		minor tick num=1,
		yminorticks = true,
		enlargelimits = false,
		legend pos=south west,
		grid = both,
    		grid style={solid, black!15},
    		legend columns = 1,
%    		legend style={at={(0.4,0.5)}, font=\scriptsize},
    		legend style={font=\scriptsize},
%		xtick = {-0.5, -0.25, 0, 0.25, 0.5},
%		xticklabels = {$1 \cdot 10^{-3}$, ,$2 \cdot 10^{-3}$,},
        tick label style={/pgf/number format/fixed},
		legend cell align={left},
		every axis plot/.append style={very thick}
		]

\def\sampling{"NAF"}
	
		\addplot[color=red, solid, forget plot] plot table[x index=0, y index=3] {Data/NAF_RMSE_SAMPLING_DOMAIN_\sampling.txt};
		\addplot[color=blue, solid, forget plot] plot table[x index=0, y index=1] {Data/NAF_RMSE_SAMPLING_DOMAIN_\sampling.txt};
		\addplot[color=green, solid, forget plot] plot table[x index=0, y index=2] {Data/NAF_RMSE_SAMPLING_DOMAIN_\sampling.txt};
		\addplot[color=red, solid, forget plot, only marks,  mark=x] plot table[x index=0, y index=3] {Data/NAF_RMSE_SAMPLING_DOMAIN_\sampling.txt};
		
		

\def\sampling{"Deg"}
	
		\addplot[color=red, dashed, forget plot] plot table[x index=0, y index=3] {Data/NAF_RMSE_SAMPLING_DOMAIN_\sampling.txt};
		\addplot[color=blue, dashed, forget plot] plot table[x index=0, y index=1] {Data/NAF_RMSE_SAMPLING_DOMAIN_\sampling.txt};
		\addplot[color=green, dashed, forget plot] plot table[x index=0, y index=2] {Data/NAF_RMSE_SAMPLING_DOMAIN_\sampling.txt};
		\addplot[color=red, solid, forget plot, only marks,  mark=x] plot table[x index=0, y index=3] {Data/NAF_RMSE_SAMPLING_DOMAIN_\sampling.txt};

\def\legy{2.0}
		\addplot[color=blue, solid, draw=none] coordinates {(0, \legy)};
		\addplot[color=green, solid, draw=none] coordinates {(0, \legy)};
		\addplot[color=red, solid, draw=none, mark=x] coordinates {(0, \legy)};
		\addplot[color=black, solid, draw=none] coordinates {(0, \legy)};
		\addplot[color=black, dashed, draw=none] coordinates {(0, \legy)};
		
	\legend{\gls{SARA}, CUBIC, MUSIC, \gls{LAD}, Angle}
   	
   	\end{semilogyaxis} 

\end{tikzpicture}


	

		
%	    \addplot +[mark=none, dotted, forget plot, color=red, thick] coordinates {(0.1, 0) (0.1, 1)};		
%		
%    	\addplot[
%   		color=orange,
%   		mark=diamond,
%   		mark repeat = 30,
%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/TROLL_noCCT};
%    	
%	\addplot[
%   		color=green!70!black,
%   		mark=x,
%   		mark repeat = 30,
%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/TROLL_Detach_noCCT};    	
%
%	\addplot[
%   		color=blue,
%   		mark=o,
%   		mark repeat = 30,
%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/TROLL_DetachPeriod};
%    	
%    	\addplot[
%   		color=black,
%%   		mark=triangle,
%%   		mark repeat = 30,
%%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/OLLA_0.03};
%    	
%    	\addplot[
%    		color=black,
%%    		mark=triangle,
%%   		    mark repeat = 30,
%		densely dashdotted,
%%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/OLLA_0.1};
%    	
%    	\addplot[
%    		color=black,
%%    		mark=triangle,
%%   		    mark repeat = 30,
%    		loosely dashed,
%%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/OLLA_0.3};
%	\legend{\gls{TROLL}, \gls{TROLL} \gls{GD},  \gls{TROLL} \gls{GD}+ \gls{CCT}, OLLA 0.03, OLLA 0.1, OLLA 0.3}

==> Figures/RMSE_Variable_Antennas.tikz.tex <==
\tikzset{mark size=3.5}    
    \begin{tikzpicture}
	\begin{semilogyaxis}[
    		height = 7cm,
    		xlabel={Noise Power $\sigma_n^2$ [dB]},
    		ylabel={\gls{LAD} \gls{RMSE}},
    	ymin=1e-6,
		ymax=5e-1,
		x dir=reverse,
		xmin=-30.0,
		xmax=10.0,
		minor tick num=1,
		yminorticks = true,
		enlargelimits = false,
		legend pos=south west, %north east,
		grid = both,
    		grid style={solid, black!15},
    		legend columns = 2,
%    		legend style={at={(0.5,-0.1)}, font=\scriptsize},
    		legend style={font=\scriptsize},
%		xtick = {-0.5, -0.25, 0, 0.25, 0.5},
%		xticklabels = {$1 \cdot 10^{-3}$, ,$2 \cdot 10^{-3}$,},
        tick label style={/pgf/number format/fixed},
		legend cell align={left},
		every axis plot/.append style={very thick}
		]

%\def\antennas{4}
%	
%		\addplot[color=blue, solid, forget plot] plot table[x index=0, y index=1] {Data/NAF_RMSE_ANTENNAS_\antennas.txt};
%		\addplot[color=orange, solid, forget plot] plot table[x index=0, y index=2] {Data/NAF_RMSE_ANTENNAS_\antennas_Reduced.txt};
%		\addplot[color=green, solid, forget plot] plot table[x index=0, y index=3] {Data/NAF_RMSE_ANTENNAS_\antennas.txt};
%		\addplot[color=purple, solid, forget plot] plot table[x index=0, y index=4] {Data/NAF_RMSE_ANTENNAS_\antennas.txt};
%		\addplot[color=cyan, solid, forget plot] plot table[x index=0, y index=1] {Data/NAF_CRLB_ANTENNAS_\antennas.txt};
		
		
\def\antennas{16}
	
		\addplot[color=red, solid, forget plot] plot table[x index=0, y index=5] {Data/NAF_RMSE_ANTENNAS_\antennas.txt};		\addplot[color=cyan, solid, forget plot] plot table[x index=0, y index=1] {Data/NAF_CRLB_ANTENNAS_\antennas.txt};
		\addplot[color=blue, solid, forget plot] plot table[x index=0, y index=1] {Data/NAF_RMSE_ANTENNAS_\antennas.txt};
		\addplot[color=orange, solid, forget plot] plot table[x index=0, y index=2] {Data/NAF_RMSE_ANTENNAS_\antennas_Reduced.txt};
		\addplot[color=green, solid, forget plot] plot table[x index=0, y index=3] {Data/NAF_RMSE_ANTENNAS_\antennas.txt};
		%\addplot[color=purple, solid, forget plot] plot table[x index=0, y index=6] {Data/NAF_RMSE_ANTENNAS_\antennas.txt};	
		\addplot[color=red, solid, forget plot, only marks, mark=x] plot table[x index=0, y index=5] {Data/NAF_RMSE_ANTENNAS_\antennas.txt};
		
		
\def\antennas{128}
	
		\addplot[color=blue, dashed, forget plot] plot table[x index=0, y index=1] {Data/NAF_RMSE_ANTENNAS_\antennas.txt};
		\addplot[color=orange, dashed, forget plot] plot table[x index=0, y index=2] {Data/NAF_RMSE_ANTENNAS_\antennas_Reduced.txt};
		\addplot[color=green, dashed, forget plot] plot table[x index=0, y index=3] {Data/NAF_RMSE_ANTENNAS_\antennas.txt};
		%\addplot[color=purple, dashed, forget plot] plot table[x index=0, y index=6] {Data/NAF_RMSE_ANTENNAS_\antennas.txt};	
		\addplot[color=red, dashed, forget plot] plot table[x index=0, y index=5] {Data/NAF_RMSE_ANTENNAS_\antennas.txt};	
		\addplot[color=red, only marks, forget plot, mark=x] plot table[x index=0, y index=5] {Data/NAF_RMSE_ANTENNAS_\antennas.txt};	
		\addplot[color=cyan, dashed, forget plot] plot table[x index=0, y index=1] {Data/NAF_CRLB_ANTENNAS_\antennas.txt};			
		

\def\legy{2.0}

		\addplot[color=black, solid, draw=none] coordinates {(0, \legy)};
		\addplot[color=black, dashed, draw=none] coordinates {(0, \legy)};
		%\addplot[color=black, dotted, draw=none] coordinates {(0, 0.1)};
		\addplot[color=blue, solid, draw=none] coordinates {(0, \legy)};
		\addplot[color=red, solid, draw=none, mark=x] coordinates {(0, \legy)};
		\addplot[color=orange, solid, draw=none] coordinates {(0, \legy)};
		\addplot[color=green, solid, draw=none] coordinates {(0, \legy)};
		\addplot[color=cyan, solid, draw=none] coordinates {(0, \legy)};

%	\legend{\gls{SARA}, \gls{CRLB}, \gls{SARA} - Red, $N=4$, CUBIC, $N=16$, Abs-Max, $N=64$}
	\legend{$N=16$, $N=128$, \gls{SARA}, MUSIC, \gls{SARA} - Red, CUBIC, \gls{CRLB}}
   	
   	\end{semilogyaxis} 

\end{tikzpicture}


	

		
%	    \addplot +[mark=none, dotted, forget plot, color=red, thick] coordinates {(0.1, 0) (0.1, 1)};		
%		
%    	\addplot[
%   		color=orange,
%   		mark=diamond,
%   		mark repeat = 30,
%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/TROLL_noCCT};
%    	
%	\addplot[
%   		color=green!70!black,
%   		mark=x,
%   		mark repeat = 30,
%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/TROLL_Detach_noCCT};    	
%
%	\addplot[
%   		color=blue,
%   		mark=o,
%   		mark repeat = 30,
%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/TROLL_DetachPeriod};
%    	
%    	\addplot[
%   		color=black,
%%   		mark=triangle,
%%   		mark repeat = 30,
%%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/OLLA_0.03};
%    	
%    	\addplot[
%    		color=black,
%%    		mark=triangle,
%%   		    mark repeat = 30,
%		densely dashdotted,
%%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/OLLA_0.1};
%    	
%    	\addplot[
%    		color=black,
%%    		mark=triangle,
%%   		    mark repeat = 30,
%    		loosely dashed,
%%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/OLLA_0.3};
%	\legend{\gls{TROLL}, \gls{TROLL} \gls{GD},  \gls{TROLL} \gls{GD}+ \gls{CCT}, OLLA 0.03, OLLA 0.1, OLLA 0.3}

==> Figures/RMSE_Variable_Antennas_translated.tex <==
\tikzset{mark size=3.5}    
    \begin{tikzpicture}
	\begin{semilogyaxis}[
    		height = 7cm,
    		xlabel={Noise Power $\sigma_n^2$ [dB]},
    		ylabel={\gls{LAD} \gls{RMSE}},
    	ymin=1e-6,
		ymax=5e-1,
		x dir=reverse,
		xmin=-30.0,
		xmax=10.0,
		minor tick num=1,
		yminorticks = true,
		enlargelimits = false,
		legend pos=south west, %north east,
		grid = both,
    		grid style={solid, black!15},
    		legend columns = 2,
%    		legend style={at={(0.5,-0.1)}, font=\scriptsize},
    		legend style={font=\scriptsize},
%		xtick = {-0.5, -0.25, 0, 0.25, 0.5},
%		xticklabels = {$1 \cdot 10^{-3}$, ,$2 \cdot 10^{-3}$,},
        tick label style={/pgf/number format/fixed},
		legend cell align={left},
		every axis plot/.append style={very thick}
		]

%\def\antennas{4}
%	
%		\addplot[color=blue, solid, forget plot] plot table[x index=0, y index=1] {Data/NAF_RMSE_ANTENNAS_\antennas.txt};
%		\addplot[color=orange, solid, forget plot] plot table[x index=0, y index=2] {Data/NAF_RMSE_ANTENNAS_\antennas_Reduced.txt};
%		\addplot[color=green, solid, forget plot] plot table[x index=0, y index=3] {Data/NAF_RMSE_ANTENNAS_\antennas.txt};
%		\addplot[color=purple, solid, forget plot] plot table[x index=0, y index=4] {Data/NAF_RMSE_ANTENNAS_\antennas.txt};
%		\addplot[color=cyan, solid, forget plot] plot table[x index=0, y index=1] {Data/NAF_CRLB_ANTENNAS_\antennas.txt};
		
		
\def\antennas{16}
	
		\addplot[color=cyan, solid, forget plot] plot table[x index=0, y index=1] {Data/NAF_CRLB_ANTENNAS_\antennas.txt};
		\addplot[color=blue, solid, forget plot] plot table[x index=0, y index=1] {Data/NAF_RMSE_ANTENNAS_\antennas.txt};
		\addplot[color=orange, solid, forget plot] plot table[x index=0, y index=2] {Data/NAF_RMSE_ANTENNAS_\antennas_Reduced.txt};
		\addplot[color=green, solid, forget plot] plot table[x index=0, y index=3] {Data/NAF_RMSE_ANTENNAS_\antennas.txt};
		\addplot[color=purple, solid, forget plot] plot table[x expr=\thisrowno{0}+9.16878271478, y index=6] {Data/NAF_RMSE_ANTENNAS_\antennas.txt};	
		\addplot[color=red, solid, forget plot, mark=x] plot table[x index=0, y index=5] {Data/NAF_RMSE_ANTENNAS_\antennas.txt};
		
		
\def\antennas{128}
	
		\addplot[color=blue, dashed, forget plot] plot table[x index=0, y index=1] {Data/NAF_RMSE_ANTENNAS_\antennas.txt};
		\addplot[color=orange, dashed, forget plot] plot table[x index=0, y index=2] {Data/NAF_RMSE_ANTENNAS_\antennas_Reduced.txt};
		\addplot[color=green, dashed, forget plot] plot table[x index=0, y index=3] {Data/NAF_RMSE_ANTENNAS_\antennas.txt};
		\addplot[color=purple, dashed, forget plot] plot table[x expr=\thisrowno{0}+18.0787975886, y index=6] {Data/NAF_RMSE_ANTENNAS_\antennas.txt};	
		\addplot[color=red, dashed, forget plot] plot table[x index=0, y index=5] {Data/NAF_RMSE_ANTENNAS_\antennas.txt};	
		\addplot[color=red, only marks, forget plot, mark=x] plot table[x index=0, y index=5] {Data/NAF_RMSE_ANTENNAS_\antennas.txt};	
		\addplot[color=cyan, dashed, forget plot] plot table[x index=0, y index=1] {Data/NAF_CRLB_ANTENNAS_\antennas.txt};			
		

\def\legy{2.0}

		\addplot[color=blue, solid, draw=none] coordinates {(0, \legy)};
		\addplot[color=red, solid, draw=none, mark=x] coordinates {(0, \legy)};
		\addplot[color=orange, solid, draw=none] coordinates {(0, \legy)};
		\addplot[color=cyan, solid, draw=none] coordinates {(0, \legy)};
		\addplot[color=green, solid, draw=none] coordinates {(0, \legy)};
		\addplot[color=black, solid, draw=none] coordinates {(0, \legy)};
		\addplot[color=purple, solid, draw=none] coordinates {(0, \legy)};
		\addplot[color=black, dashed, draw=none] coordinates {(0, \legy)};
		%\addplot[color=black, dotted, draw=none] coordinates {(0, 0.1)};
		
%	\legend{\gls{SARA}, \gls{CRLB}, \gls{SARA} - Red, $N=4$, CUBIC, $N=16$, Abs-Max, $N=64$}
	\legend{\gls{SARA}, MUSIC, \gls{SARA} - Red, \gls{CRLB}, CUBIC, $N=16$, \gls{TSDCE}, $N=128$}
   	
   	\end{semilogyaxis} 

\end{tikzpicture}


	

		
%	    \addplot +[mark=none, dotted, forget plot, color=red, thick] coordinates {(0.1, 0) (0.1, 1)};		
%		
%    	\addplot[
%   		color=orange,
%   		mark=diamond,
%   		mark repeat = 30,
%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/TROLL_noCCT};
%    	
%	\addplot[
%   		color=green!70!black,
%   		mark=x,
%   		mark repeat = 30,
%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/TROLL_Detach_noCCT};    	
%
%	\addplot[
%   		color=blue,
%   		mark=o,
%   		mark repeat = 30,
%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/TROLL_DetachPeriod};
%    	
%    	\addplot[
%   		color=black,
%%   		mark=triangle,
%%   		mark repeat = 30,
%%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/OLLA_0.03};
%    	
%    	\addplot[
%    		color=black,
%%    		mark=triangle,
%%   		    mark repeat = 30,
%		densely dashdotted,
%%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/OLLA_0.1};
%    	
%    	\addplot[
%    		color=black,
%%    		mark=triangle,
%%   		    mark repeat = 30,
%    		loosely dashed,
%%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/OLLA_0.3};
%	\legend{\gls{TROLL}, \gls{TROLL} \gls{GD},  \gls{TROLL} \gls{GD}+ \gls{CCT}, OLLA 0.03, OLLA 0.1, OLLA 0.3}

==> Figures/RMSE_Variable_Speed_MaxAngle60.tikz.tex <==
\tikzset{mark size=3.5}    
    \begin{tikzpicture}
	\begin{semilogyaxis}[
    		height = 7cm,
    		xlabel={Noise Power $\sigma_n^2$ [dB]},
    		ylabel={\gls{LAD} \gls{RMSE}},
    	ymin=1e-4,
		ymax=3e-1,
		x dir=reverse,
		xmin=-35.0,
		xmax=10.0,
		minor tick num=1,
		yminorticks = true,
		enlargelimits = false,
		legend pos=north east,
		grid = both,
    		grid style={solid, black!15},
    		legend columns = 1,
%    		legend style={at={(0.4,0.5)}, font=\scriptsize},
    		legend style={font=\scriptsize},
%		xtick = {-0.5, -0.25, 0, 0.25, 0.5},
%		xticklabels = {$1 \cdot 10^{-3}$, ,$2 \cdot 10^{-3}$,},
        tick label style={/pgf/number format/fixed},
		legend cell align={left},
		every axis plot/.append style={very thick}
		]

\def\maxangle{"60.0"}
\def\speed{"0.0"}
		
		\addplot[color=red, solid, forget plot] plot table[x index=0, y index=3] {Data/NAF_RMSE_SPEED_SPEED_\speed_MANGLE_\maxangle.txt};
		\addplot[color=blue, solid, forget plot] plot table[x index=0, y index=1] {Data/NAF_RMSE_SPEED_SPEED_\speed_MANGLE_\maxangle.txt};
		\addplot[color=green, solid, forget plot] plot table[x index=0, y index=2] {Data/NAF_RMSE_SPEED_SPEED_\speed_MANGLE_\maxangle.txt};	
		\addplot[color=red, solid, forget plot, only marks,  mark=x] plot table[x index=0, y index=3] {Data/NAF_RMSE_SPEED_SPEED_\speed_MANGLE_\maxangle.txt};
			
\def\speed{"20.0"}
	
		\addplot[color=red, dashed, forget plot] plot table[x index=0, y index=3] {Data/NAF_RMSE_SPEED_SPEED_\speed_MANGLE_\maxangle.txt};
		\addplot[color=blue, dashed, forget plot] plot table[x index=0, y index=1] {Data/NAF_RMSE_SPEED_SPEED_\speed_MANGLE_\maxangle.txt};
		\addplot[color=green, dashed, forget plot] plot table[x index=0, y index=2] {Data/NAF_RMSE_SPEED_SPEED_\speed_MANGLE_\maxangle.txt};
		\addplot[color=red, solid, forget plot, only marks,  mark=x] plot table[x index=0, y index=3] {Data/NAF_RMSE_SPEED_SPEED_\speed_MANGLE_\maxangle.txt};
		
\def\speed{"100.0"}
	
		\addplot[color=red, dotted, forget plot] plot table[x index=0, y index=3] {Data/NAF_RMSE_SPEED_SPEED_\speed_MANGLE_\maxangle.txt};
		\addplot[color=blue, dotted, forget plot] plot table[x index=0, y index=1] {Data/NAF_RMSE_SPEED_SPEED_\speed_MANGLE_\maxangle.txt};
		\addplot[color=green, dotted, forget plot] plot table[x index=0, y index=2] {Data/NAF_RMSE_SPEED_SPEED_\speed_MANGLE_\maxangle.txt};
		\addplot[color=red, solid, forget plot, only marks,  mark=x] plot table[x index=0, y index=3] {Data/NAF_RMSE_SPEED_SPEED_\speed_MANGLE_\maxangle.txt};

\def\legy{2.0}
		
		\addplot[color=blue, solid, draw=none] coordinates {(0, \legy)};
		\addplot[color=green, solid, draw=none] coordinates {(0, \legy)};
	    \addplot[color=red, solid, mark=x, draw=none] coordinates {(0, \legy)};
		\addplot[color=black, solid, draw=none] coordinates {(0, \legy)};
		\addplot[color=black, dashed, draw=none] coordinates {(0, \legy)};
		\addplot[color=black, dotted, draw=none] coordinates {(0, \legy)};
		
	\legend{\gls{SARA}, CUBIC, MUSIC, $\nu=0$ m/s, $\nu=20$ m/s, $\nu=100$ m/s}
   	
   	\end{semilogyaxis} 

\end{tikzpicture}


	

		
%	    \addplot +[mark=none, dotted, forget plot, color=red, thick] coordinates {(0.1, 0) (0.1, 1)};		
%		
%    	\addplot[
%   		color=orange,
%   		mark=diamond,
%   		mark repeat = 30,
%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/TROLL_noCCT};
%    	
%	\addplot[
%   		color=green!70!black,
%   		mark=x,
%   		mark repeat = 30,
%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/TROLL_Detach_noCCT};    	
%
%	\addplot[
%   		color=blue,
%   		mark=o,
%   		mark repeat = 30,
%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/TROLL_DetachPeriod};
%    	
%    	\addplot[
%   		color=black,
%%   		mark=triangle,
%%   		mark repeat = 30,
%%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/OLLA_0.03};
%    	
%    	\addplot[
%    		color=black,
%%    		mark=triangle,
%%   		    mark repeat = 30,
%		densely dashdotted,
%%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/OLLA_0.1};
%    	
%    	\addplot[
%    		color=black,
%%    		mark=triangle,
%%   		    mark repeat = 30,
%    		loosely dashed,
%%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/OLLA_0.3};
%	\legend{\gls{TROLL}, \gls{TROLL} \gls{GD},  \gls{TROLL} \gls{GD}+ \gls{CCT}, OLLA 0.03, OLLA 0.1, OLLA 0.3}

==> Figures/ScanExample.tikz.tex <==
\tikzset{mark size=2.5}    
    \begin{tikzpicture}
	\begin{axis}[
    		height = 7cm,
    		xlabel={\gls{LAD}},
    		ylabel={Absolute Value},
    		ymin=0,
		ymax=4.5,
		xmin=-0.5,
		xmax=0.5,
		minor tick num=1,
		yminorticks = true,
		enlargelimits = false,
%		legend pos=south west,
		grid = both,
    		grid style={solid, black!15},
    		legend columns = 1,
    		legend style={at={(0.4,0.5)}, font=\scriptsize},
%    		legend style={font=\scriptsize},
		xtick = {-0.5, -0.25, 0, 0.25, 0.5},
%		xticklabels = {$1 \cdot 10^{-3}$, ,$2 \cdot 10^{-3}$,},
        tick label style={/pgf/number format/fixed},
		legend cell align={left},
		every axis plot/.append style={thick}
		]

		\addplot[ycomb, mark=otimes, color=red] plot table[x index=0, y expr=\thisrowno{1}/4.0]{Data/ExportedTargetTrue.txt};
		
		\addplot[only marks, mark=*, mark size = 1.8, color=black] plot table[x index=0, y expr=\thisrowno{1}/4.0] {Data/ExportedScan.txt};
		\addplot[only marks, mark=*, mark size = 1, color=red, each nth point=2] plot table[x index=0, y expr=\thisrowno{1}/4.0] {Data/ExportedScan.txt};
		
		\addplot[color=blue] plot table[x index=0, y expr=\thisrowno{1}/4.0] {Data/ExportedCurves.txt};
		\addplot[color=green] plot table[x index=0, y expr=\thisrowno{2}/4.0] {Data/ExportedCurves.txt};
		\addplot[color=orange] plot table[x index=0, y expr=\thisrowno{3}/4.0] {Data/ExportedCurves.txt};
		
	\legend{True, Scan, Red. Scan, \gls{SARA}, CUBIC, \gls{SARA} - Red}
   	
   	\end{axis} 
   	
   	\begin{axis}[ymin=0,
		ymax=4.5,
		xmin=0.18,
		xmax=0.22,
		footnotesize,
		height=3.5cm, 
		width=5cm,
		xtick = {0.18, 0.2, 0.22},
		at={(0.5cm, 3.5cm)},
		every axis plot/.append style={thick} ]

		
		\addplot[ycomb, mark=*, color=blue] plot table[x index=0, y expr=\thisrowno{1}/4.0]{Data/ExportedTargetFFT.txt};
		
		\addplot[ycomb, mark=otimes, color=red, mark size = 3] plot table[x index=0, y expr=\thisrowno{1}/4.0]{Data/ExportedTargetTrue.txt};
		
		\addplot[ycomb, mark=*, color=green] plot table[x index=0, y expr=\thisrowno{1}/4.0]{Data/ExportedTargetCubic.txt};
		
		\addplot[ycomb, mark=*, color=orange] plot table[x index=0, y expr=\thisrowno{1}/4.0]{Data/ExportedTargetReduced.txt};
		
		\addplot[only marks, mark=*, mark size = 1.8, color=black] plot table[x index=0, y expr=\thisrowno{1}/4.0] {Data/ExportedScan.txt};
		\addplot[only marks, mark=*, mark size = 1, color=red, each nth point=2] plot table[x index=0, y expr=\thisrowno{1}/4.0] {Data/ExportedScan.txt};
		
		\addplot[color=blue] plot table[x index=0, y expr=\thisrowno{1}/4.0] {Data/ExportedCurves.txt};
		\addplot[color=green] plot table[x index=0, y expr=\thisrowno{2}/4.0] {Data/ExportedCurves.txt};
		\addplot[color=orange] plot table[x index=0, y expr=\thisrowno{3}/4.0] {Data/ExportedCurves.txt};
    \end{axis}   

\end{tikzpicture}


	

		
%	    \addplot +[mark=none, dotted, forget plot, color=red, thick] coordinates {(0.1, 0) (0.1, 1)};		
%		
%    	\addplot[
%   		color=orange,
%   		mark=diamond,
%   		mark repeat = 30,
%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/TROLL_noCCT};
%    	
%	\addplot[
%   		color=green!70!black,
%   		mark=x,
%   		mark repeat = 30,
%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/TROLL_Detach_noCCT};    	
%
%	\addplot[
%   		color=blue,
%   		mark=o,
%   		mark repeat = 30,
%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/TROLL_DetachPeriod};
%    	
%    	\addplot[
%   		color=black,
%%   		mark=triangle,
%%   		mark repeat = 30,
%%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/OLLA_0.03};
%    	
%    	\addplot[
%    		color=black,
%%    		mark=triangle,
%%   		    mark repeat = 30,
%		densely dashdotted,
%%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/OLLA_0.1};
%    	
%    	\addplot[
%    		color=black,
%%    		mark=triangle,
%%   		    mark repeat = 30,
%    		loosely dashed,
%%    	mark options={solid}
%    	]
%    	table[x expr=\thisrowno{0}*100, y index=1] {DataCDFs/Bler/OLLA_0.3};
%	\legend{\gls{TROLL}, \gls{TROLL} \gls{GD},  \gls{TROLL} \gls{GD}+ \gls{CCT}, OLLA 0.03, OLLA 0.1, OLLA 0.3}

==> Figures/UniformDeg.tikz.tex <==
\begin{tikzpicture}

%\pgfplotsset{every tick label/.append style={font=\footnotesize}}
    
      \begin{axis}[width=0.5\linewidth,
      			   xlabel={Angle $\theta$},
      			   ylabel={\gls{LAD} $\ell$},
      			   xmin=-0.5,
      			   xmax=0.5,
      			   ymin=-0.5,
      			   ymax=0.5,
      			   xtick={-.5,-.25,...,.5},
      			   xticklabels={$-\frac{\pi}{2}$,$-\frac{\pi}{4}$,$0$,$\frac{\pi}{4}$,$\frac{\pi}{2}$},
      			   ytick={-0.5,-0.25,0,0.25, 0.5},
      			   ylabel shift = -14 pt,
      			   ylabel style={font=\footnotesize},
      			   yticklabel style={font=\footnotesize,xshift=2pt},
      			   xticklabel style={font=\normalsize},
      			   grid=both
      			   ]
		\addplot[domain=-.5:.5, samples, color=black]{0.5*sin(deg(\x * pi))};

%\foreach \naf in {-0.5,-0.375,...,0.375}
%{
%	\pgfmathsetmacro{\deg}{asin(\naf * 2)}
%    \edef\temp{
%    	\noexpand\draw[-, color=red] (\deg,-0.5) -- (\deg,\naf) -- (-90,\naf) ;
%    	\noexpand\filldraw[color=red] (\deg,\naf) circle (3pt);}
%    \temp
%}		

\foreach \x in {-.5,-.375,...,.375}
{
	\pgfmathsetmacro{\naf}{0.5 * sin(deg(\x *pi))}
    \edef\temp{
    	\noexpand\draw[-, color=black] (\x,-0.5) -- (\x,\naf) -- (-0.5,\naf);
    	\noexpand\filldraw[color=black] (\x,\naf) circle (2pt);}
    \temp
}	
		

%			
      \end{axis}
    \end{tikzpicture}

==> Figures/UniformDeg_SingleColumn.tikz.tex <==
\begin{tikzpicture}

%\pgfplotsset{every tick label/.append style={font=\footnotesize}}
    
      \begin{axis}[width=1.0\textwidth,
      			   xlabel={Angle $\theta$},
      			   ylabel={\gls{LAD} $\ell$},
      			   xmin=-0.5,
      			   xmax=0.5,
      			   ymin=-0.5,
      			   ymax=0.5,
      			   xtick={-.5,-.25,...,.5},
      			   xticklabels={$-\frac{\pi}{2}$,$-\frac{\pi}{4}$,$0$,$\frac{\pi}{4}$,$\frac{\pi}{2}$},
      			   ytick={-0.5,-0.25,0,0.25, 0.5},
      			   ylabel shift = -14 pt,
      			   ylabel style={font=\normalsize},
      			   yticklabel style={font=\normalsize,xshift=2pt},
      			   xticklabel style={font=\normalsize},
      			   grid=both
      			   ]
		\addplot[domain=-.5:.5, samples, color=black]{0.5*sin(deg(\x * pi))};

%\foreach \naf in {-0.5,-0.375,...,0.375}
%{
%	\pgfmathsetmacro{\deg}{asin(\naf * 2)}
%    \edef\temp{
%    	\noexpand\draw[-, color=red] (\deg,-0.5) -- (\deg,\naf) -- (-90,\naf) ;
%    	\noexpand\filldraw[color=red] (\deg,\naf) circle (3pt);}
%    \temp
%}		

\foreach \x in {-.5,-.375,...,.375}
{
	\pgfmathsetmacro{\naf}{0.5 * sin(deg(\x *pi))}
    \edef\temp{
    	\noexpand\draw[-, color=black] (\x,-0.5) -- (\x,\naf) -- (-0.5,\naf);
    	\noexpand\filldraw[color=black] (\x,\naf) circle (2pt);}
    \temp
}	
		

%			
      \end{axis}
    \end{tikzpicture}

==> Figures/UniformNAF.tikz.tex <==
\begin{tikzpicture}
    
      \begin{axis}[width=0.5\linewidth,
      			   xlabel={Angle $\theta$},
      			   ylabel={\gls{LAD} $\ell$},
      			   xmin=-0.5,
      			   xmax=0.5,
      			   ymin=-0.5,
      			   ymax=0.5,
      			   xtick={-.5,-.25,...,.5},
      			   xticklabels={$-\frac{\pi}{2}$,$-\frac{\pi}{4}$,$0$,$\frac{\pi}{4}$,$\frac{\pi}{2}$},
      			   ytick={-0.5,-0.25,0,0.25, 0.5},
      			   ylabel shift = -14 pt,
      			   ylabel style={font=\footnotesize},
      			   yticklabel style={font=\footnotesize,xshift=2pt},
      			   xticklabel style={font=\normalsize},
      			   grid=both
      			   ]
		\addplot[domain=-.5:.5, samples, color=black]{0.5*sin(deg(\x * pi))};

\foreach \naf in {-0.5,-0.375,...,0.375}
{
	\pgfmathsetmacro{\deg}{rad(asin(\naf * 2)) / pi}
    \edef\temp{
    	\noexpand\draw[-, color=black] (\deg,-0.5) -- (\deg,\naf) -- (-0.5,\naf) ;
    	\noexpand\filldraw[color=black] (\deg,\naf) circle (2pt);}
    \temp
}		


		

%			
      \end{axis}
    \end{tikzpicture}

==> Figures/UniformNAF_SingleColumn.tikz.tex <==
\begin{tikzpicture}
    
      \begin{axis}[width=1.0\textwidth,
      			   xlabel={Angle $\theta$},
      			   ylabel={\gls{LAD} $\ell$},
      			   xmin=-0.5,
      			   xmax=0.5,
      			   ymin=-0.5,
      			   ymax=0.5,
      			   xtick={-.5,-.25,...,.5},
      			   xticklabels={$-\frac{\pi}{2}$,$-\frac{\pi}{4}$,$0$,$\frac{\pi}{4}$,$\frac{\pi}{2}$},
      			   ytick={-0.5,-0.25,0,0.25, 0.5},
      			   ylabel shift = -14 pt,
      			   ylabel style={font=\normalsize},
      			   yticklabel style={font=\normalsize,xshift=2pt},
      			   xticklabel style={font=\normalsize},
      			   grid=both
      			   ]
		\addplot[domain=-.5:.5, samples, color=black]{0.5*sin(deg(\x * pi))};

\foreach \naf in {-0.5,-0.375,...,0.375}
{
	\pgfmathsetmacro{\deg}{rad(asin(\naf * 2)) / pi}
    \edef\temp{
    	\noexpand\draw[-, color=black] (\deg,-0.5) -- (\deg,\naf) -- (-0.5,\naf) ;
    	\noexpand\filldraw[color=black] (\deg,\naf) circle (2pt);}
    \temp
}		


		

%			
      \end{axis}
    \end{tikzpicture}
